On the Parameterized Complexity of Approximating Dominating Set

We study the parameterized complexity of approximating the $k$-Dominating Set (DomSet) problem where an integer $k$ and a graph $G$ on $n$ vertices are given as input, and the goal is to find a dominating set of size at most $F(k) \cdot k$ whenever the graph $G$ has a dominating set of size $k$. When such an algorithm runs in time $T(k) \cdot poly(n)$ (i.e., FPT-time) for some computable function $T$, it is said to be an $F(k)$-FPT-approximation algorithm for $k$-DomSet. We prove the following for every computable functions $T, F$ and every constant $\varepsilon > 0$: $\bullet$ Assuming $W[1]\neq FPT$, there is no $F(k)$-FPT-approximation algorithm for $k$-DomSet. $\bullet$ Assuming the Exponential Time Hypothesis (ETH), there is no $F(k)$-approximation algorithm for $k$-DomSet that runs in $T(k) \cdot n^{o(k)}$ time. $\bullet$ Assuming the Strong Exponential Time Hypothesis (SETH), for every integer $k \geq 2$, there is no $F(k)$-approximation algorithm for $k$-DomSet that runs in $T(k) \cdot n^{k - \varepsilon}$ time. $\bullet$ Assuming the $k$-Sum Hypothesis, for every integer $k \geq 3$, there is no $F(k)$-approximation algorithm for $k$-DomSet that runs in $T(k) \cdot n^{\lceil k/2 \rceil - \varepsilon}$ time. Our results are obtained by establishing a connection between communication complexity and hardness of approximation, generalizing the ideas from a recent breakthrough work of Abboud et al. [FOCS 2017]. Specifically, we show that to prove hardness of approximation of a certain parameterized variant of the label cover problem, it suffices to devise a specific protocol for a communication problem that depends on which hypothesis we rely on. Each of these communication problems turns out to be either a well studied problem or a variant of one; this allows us to easily apply known techniques to solve them.

==> overview.tikz <==
\begin{tikzpicture}
\node (wone) [draw=red!80!black,thick] at (-0.7, 0) {$\W[1] \ne \FPT$};
\node (eth) [draw=red!80!black,thick] at (-0.7, -1.5) {ETH};
\node (seth) [draw=red!80!black,thick] at (-0.7, -3) {SETH};
\node (ksum) [draw=red!80!black,thick] at (-0.7, -4.5) {$k$-Sum Hyp.};
\node (multeq) [draw=red!80!black,thick] at (5, -0.75) {$\PSP(\EQ)$};
\node (disj) [draw=red!80!black,thick] at (5, -3) {$\PSP(\SD)$};
\node (sumzero) [draw=red!80!black,thick] at (5, -4.5) {$\PSP(\SZ)$};
\node (maxcov) [draw=red!80!black,thick] at (10, -2.25) {\maxcover};
\node (domset) [draw=red!80!black,thick] at (14.5, -2.25) {$k$-\domset};
\draw [-{Latex[length=1.5mm, width=1.5mm]}] (wone) -- (multeq);
\draw [-{Latex[length=1.5mm, width=1.5mm]}] (eth) -- (multeq);
\draw [-{Latex[length=1.5mm, width=1.5mm]}] (seth) -- (disj);
\draw [-{Latex[length=2mm, width=1.5mm]}] (multeq) -- (maxcov);
\draw [-{Latex[length=1.5mm, width=1.5mm]}] (disj) -- (maxcov);
\draw [-{Latex[length=1.5mm, width=1.5mm]}] (sumzero) -- (maxcov);
\draw [-{Latex[length=1.5mm, width=1.5mm]}] (ksum) -- (sumzero); 
\draw [-{Latex[length=1.5mm, width=1.5mm]}] (maxcov) -- (domset);
\node [above, align=center] at (1.9, 1.4) {\footnotesize Rewriting Hypotheses};
\node [above, align=center] at (1.9, 1.05) {\footnotesize  in PSP form};
\node [above, align=center] at (1.9, 0.6) {\footnotesize (Section~\ref{sec:typeA})};
\node[above, align=center] at (8, 1.4) {\footnotesize Connection between SMP};
\node[above, align=center] at (8, 1.05) {\footnotesize Protocol and \maxcover};
\node[above, align=center] at (8, 0.6) {\footnotesize (Section~\ref{sec:typeA:cc2maxcover})};
\node[above, align=center] at (8.1, -1.2) {\scriptsize Protocol for \EQ};
\node[above, align=center] at (8.1, -1.5) {\scriptsize (Section~\ref{sec:multeq})};
\node[above, align=center] at (7.4, -2.4) {\scriptsize Protocol for \SD};
\node[above, align=center] at (7.4, -2.7) {\scriptsize (Section~\ref{sec:SETH})};
\node[above, align=center] at (8.4, -4) {\scriptsize Protocol for \SZ};
\node[above, align=center] at (8.4, -4.3) {\scriptsize (Section~\ref{sec:ksum})};
\node [above, align=center] at (12.25, -1.2) {\footnotesize Reduction from};
\node [above, align=center] at (12.25, -1.65) {\footnotesize \cite{ChalermsookCKLMNT17}};
\node [above, align=center] at (12.25, -2.1) {\footnotesize (Appendix~\ref{app:maxcov-domset})};
\end{tikzpicture}
